Text Compression using Abstract Numeration System on a Regular Language

An abstract numeration system (ANS) is a numeration system that provides a one-to-one correspondence between the natural numbers and a regular language. In this paper, we define an ANS-based compression as an extension of this correspondence. In addition, we show the following results: 1) an average compression ratio is computable from a language, 2) an ANS-based compression runs in sublinear time with respect to the length of the input string, and 3) an ANS-based compression can be extended to block-based compression using a factorial language.

==> img/rep.tex <==
\begin{algorithmic}[1]
\REQUIRE $0 \leq n < \#L$
\ENSURE $w = \rep_\CS(n)$
\STATE $q \leftarrow q_0 \in I$
\STATE $\ell \leftarrow \max_{\ell}(C_L^{\leq}(\ell-1)
 \leq n)$
\STATE $m \leftarrow n - C_L^{\leq}(\ell-1)$
\STATE $w \leftarrow \varepsilon$
\FOR{$i = \ell - 1 \to 0$}
\STATE $\sigma \leftarrow \displaystyle\min_<{A}$
\WHILE{$(\bm{M}^{i})_{\delta(q,\sigma)} \bm{V}_F \leq m$}
\STATE $m \leftarrow m - (\bm{M}^{i})_{\delta(q, \sigma)} \bm{V}_F$
\STATE $\sigma \leftarrow \min\{\sigma' \in A \mid \sigma < \sigma' \}$
\ENDWHILE
\STATE $w \leftarrow w\sigma$
\STATE $q \leftarrow \delta(q, \sigma)$
\ENDFOR
\end{algorithmic}

==> img/sep.tex <==
\begin{algorithmic}[1]
\REQUIRE a block length $\ell$, an original base conversion
 $\conv{\CS}{\CS'}$ where $\CS = (L, A, <)$, and a
 target string $w \in L$ such that $|w| = m\ell$.
\ENSURE the result of block-based compression.
\STATE Construct $\fac(L)$ from $L$, as described in Remark
 \ref{remark:factorial}, and the base conversion
 $\conv{\fac(\CS)}{\CS'}$ such that $\fac(\CS) := (\fac(L), A, <)$.
\STATE Divide the input string $w = w_1 w_2 \ldots w_\ell$ into $m$
 substrings $w_{[1]}, w_{[2]}, \cdots w_{[m]}$ so that $w = w_{[1]}
 w_{[2]} \ldots w_{[m]}$ and $\; w_{[i]} = w_{i\ell - \ell +1} w_{i\ell - \ell
 + 2} \ldots w_{i\ell}$.
\STATE Convert each substring $w_{[i]}$ with $\conv{\fac(\CS)}{\CS'}(w_{[i]})$.
\STATE Calculate the length of each result $\ell_{i} = |\conv{\fac(\CS)}{\CS'}(w_{[i]})|$.
\STATE Concatenate all results and lengths (see Figure \ref{fig:block}).
\end{algorithmic}

==> img/val.tex <==
\begin{algorithmic}[1]
\REQUIRE $w \in L$
\ENSURE $n = \val_\CS(w)$
\STATE $q \leftarrow q_0 \in I$
\STATE $\bm{V} \leftarrow \bm{0} \in \nat^{|w|}$
\FOR{$i = 1 \to |w|$}
\STATE $\bm{V} \leftarrow \bm{V} + \bm{V}_q^{w_i} + \bm{V}_I$
\STATE $q \leftarrow \delta(q, w_i)$
\IF{$i < |w|$}
\STATE $\bm{V} \leftarrow \bm{V}\bm{M}$
\ENDIF
\ENDFOR
\STATE $n \leftarrow \bm{V}\bm{V}_F$
\end{algorithmic}
